Bistatic Information Fusion for Positioning and Tracking in Integrated Sensing and Communication

The distributed nature of cellular networks is one of the main enablers for integrated sensing and communication (ISAC). For target positioning and tracking, making use of bistatic measurements is non-trivial due to their non-linear relationship with Cartesian coordinates. Most of the literature proposes geometric-based methods to determine the target's location by solving a well-defined set of equations stemming from the available measurements. The error covariance to be used for Bayesian tracking is then derived from local Taylor expansions. In our work we adaptively fuse any subset of bistatic measurements using a maximum likelihood (ML) framework, allowing to incorporate every possible combination of available measurements, i.e., transmitter angle, receiver angle and bistatic range. Moreover, our ML approach is intrinsically flexible, as it can be extended to fuse an arbitrary number of measurements by multistatic setups. Finally, we propose both a fixed and dynamic way to compute the covariance matrix for the position error to be fed to Bayesian tracking techniques, like a Kalman filter. Numerical evaluations with realistic cellular communications parameters at mmWave frequencies show that our proposal outperforms the considered baselines, achieving a location and velocity root mean square error of 0.25 m and 0.83 m/s, respectively.

==> tikz/cdfs.tikz <==

\begin{tikzpicture}
	\begin{axis}[
		name=cdfs, width=0.5\textwidth, height=4.5cm,
		grid=both, grid style={solid,unigrau!20},
		xmode=log,
		xmin=4e-2,xmax=1e1,
		ymin=-0.05,ymax=1.05,
		ytick={0,0.2,...,1},
		xlabel={position error in m}, ylabel={CDF},
		xlabel near ticks, ylabel near ticks,
		bar width=3mm,
		legend cell align={left},
		legend style={/tikz/every even column/.append style={column sep=0.1cm}},
	 	legend columns=3,
	    legend style={at={(1,1.07)},anchor=south east},
		]

        \addlegendimage{darkgray176, solid, very thick}
        \addlegendentry{ML + Fixed }
        \addlegendimage{darkgray176, dashed, very thick}
        \addlegendentry{ML + Hessian}
        \addlegendimage{darkgray176, dotted, very thick}
        \addlegendentry{\acrshort{ml} positioning}

        \addlegendimage{only marks, mark=square*, uni_mittelblau, mark size=4pt}
        \addlegendentry{\acrshort{aod}+\acrshort{aoa}}
        \addlegendimage{only marks, mark=square*, uni_apfelgruen, mark size=4pt}
        \addlegendentry{\acrshort{aod}/\acrshort{aoa}+R}
        \addlegendimage{only marks, mark=square*, uni_rot, mark size=4pt}
        \addlegendentry{\acrshort{aod}+\acrshort{aoa}+R}

        \addplot[color=uni_mittelblau, solid, line width=1pt] table[x=rmse, y=cdf_percentile, col sep=comma]{./tikz/data/tracking/cdf/Tracker_cdf_fix_aa.dat};
        \addplot[color=uni_apfelgruen, solid, line width=1pt] table[x=rmse, y=cdf_percentile, col sep=comma]{./tikz/data/tracking/cdf/Tracker_cdf_fix_arr.dat};
        \addplot[color=uni_rot, solid, line width=1pt] table[x=rmse, y=cdf_percentile, col sep=comma]{./tikz/data/tracking/cdf/Tracker_cdf_fix_aar.dat};

        \addplot[color=uni_mittelblau, dashed, line width=1pt] table[x=rmse, y=cdf_percentile, col sep=comma]{./tikz/data/tracking/cdf/Tracker_cdf_ml_aa.dat};
        \label{plots:ml_track_AA}
        \addplot[color=uni_apfelgruen, dashed, line width=1pt] table[x=rmse, y=cdf_percentile, col sep=comma]{./tikz/data/tracking/cdf/Tracker_cdf_ml_arr.dat};
        \label{plots:ml_track_AR}
        \addplot[color=uni_rot, dashed, line width=1pt] table[x=rmse, y=cdf_percentile, col sep=comma]{./tikz/data/tracking/cdf/Tracker_cdf_ml_aar.dat};

        \addplot[color=uni_mittelblau, dotted, line width=1pt] table[x=rmse, y=cdf_percentile, col sep=comma]{./tikz/data/location_estimation/cdf/LE_cdf_mlArAt_trackerarea.dat};
        \addplot[color=uni_apfelgruen, dotted, line width=1pt] table[x=rmse, y=cdf_percentile, col sep=comma]{./tikz/data/location_estimation/cdf/LE_cdf_mlArR_trackerarea.dat};
        \addplot[color=uni_rot, dotted, line width=1pt] table[x=rmse, y=cdf_percentile, col sep=comma]{./tikz/data/location_estimation/cdf/LE_cdf_mlArAtR_trackerarea.dat};
	\end{axis}
\end{tikzpicture}


==> tikz/location_estimation_heatmaps.tikz <==

\begin{tikzpicture}
    \def\pwidth{0.31\textwidth}
    \centering
    \begin{groupplot}[
        group style={group name=rmseheatmaps, group size=5 by 1, vertical sep=0mm, horizontal sep=4mm},
        width=\pwidth, axis equal image,
        grid=both, grid style={solid,unigrau!20}, axis on top,
        xmin=-16, xmax=16, xlabel={x in m}, xlabel near ticks, xtick={-15,-5,...,15}, xlabel style={yshift=1mm}, minor x tick num=1,
        ymin=0, ymax=36, yticklabels={,,}, ylabel={},
        ylabel near ticks, ylabel style={yshift=-2mm}, minor y tick num=1,
        ]

        \nextgroupplot[ylabel={y in m}, ytick={5,15,...,35}, yticklabels={5,15,...,35}]

            \addplot graphics [xmin=-16, xmax=16, ymin=0, ymax=36]{./tikz/data/location_estimation/rmseheat/LE_rmseheat_ml_aa.png};
    
            \draw [draw=none, pattern=north east lines, pattern color=red!30!white] (-20,0) rectangle (20,4.7);
    
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue] coordinates {(-5,0)};
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red] coordinates {(5,0.3)};

        \nextgroupplot[]

            \addplot graphics [xmin=-16, xmax=16, ymin=0, ymax=36]{./tikz/data/location_estimation/rmseheat/LE_rmseheat_geo_atr.png};

            \draw [draw=none, pattern=north east lines, pattern color=red!30!white] (-20,0) rectangle (20,4.7);
            
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue] coordinates {(-5,0)};
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red] coordinates {(5,0.3)};

        \nextgroupplot[]

            \addplot graphics [xmin=-16, xmax=16, ymin=0, ymax=36]{./tikz/data/location_estimation/rmseheat/LE_rmseheat_ml_atr.png};

            \draw [draw=none, pattern=north east lines, pattern color=red!30!white] (-20,0) rectangle (20,4.7);

            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue] coordinates {(-5,0)};
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red] coordinates {(5,0.3)};

        \nextgroupplot[]

            \addplot graphics [xmin=-16, xmax=16, ymin=0, ymax=36]{./tikz/data/location_estimation/rmseheat/LE_rmseheat_ml_arr.png};

            \draw [draw=none, pattern=north east lines, pattern color=red!30!white] (-20,0) rectangle (20,4.7);
            
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue] coordinates {(-5,0)};
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red] coordinates {(5,0.3)};

        \nextgroupplot[
            colorbar, colormap name=jet_inue, colorbar style={ylabel={\acrshort{rmse} in dB\,m}, at={(1.05,0)}, anchor=south west, yticklabel style={font=\small}, ylabel style={yshift=5mm, font=\small}, ytick={-10,-5,...,20}, width=10mm}, point meta min=-10, point meta max=20,
            ]

            \addplot graphics [xmin=-16, xmax=16, ymin=0, ymax=36]{./tikz/data/location_estimation/rmseheat/LE_rmseheat_ml_aar.png};

            \draw [draw=none, pattern=north east lines, pattern color=red!30!white] (-20,0) rectangle (20,4.7);
            
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue] coordinates {(-5,0)};
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red] coordinates {(5,0.3)};

	\end{groupplot}
\end{tikzpicture}


==> tikz/location_estimation_samples.tikz <==

\begin{tikzpicture}
    \def\pwidth{0.25\textwidth}
    \centering
    \begin{groupplot}[
        group style={group name=locationsamples, group size=3 by 1, vertical sep=0mm, horizontal sep=2mm},
        width=\pwidth, axis equal image,
        grid=both, grid style={solid,unigrau!20},
        xmin=-19, xmax=19, xlabel={x in m}, xlabel near ticks, xtick={-15,-5,...,15}, xlabel style={yshift=1mm}, minor x tick num=1,
        ymin=0, ymax=37, ytick={5,15,...,35}, yticklabels={,,}, ylabel={},
        ylabel near ticks, ylabel style={yshift=-2mm}, minor y tick num=1,
        legend image post style={scale=3},
		]

        \nextgroupplot[ylabel={y in m}, yticklabels={5,15,...,35}]
        
            \addplot[only marks, mark=x, mark size=1pt, color=uni_mittelblau] table[x=x, y=y, col sep=comma]{./tikz/data/location_estimation/samples/LE_samples_mlArAt.dat};
            \label{plots:ml_AtAr}

            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue] coordinates {(-5,0)};
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red] coordinates {(5,0.3)};
            
            \addplot[only marks, mark=+, mark size=2pt, color=black] table[x=x, y=y, col sep=comma]{./tikz/data/location_estimation/LE_groundtruth_5x5.dat};

        \nextgroupplot[]

            \addplot[only marks, mark=x, mark size=1pt, color=uni_apfelgruen] table[x=x, y=y, col sep=comma]{./tikz/data/location_estimation/samples/LE_samples_mlArR.dat};
            \label{plots:ml_ArR}

            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue] coordinates {(-5,0)};
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red] coordinates {(5,0.3)};
            
            \addplot[only marks, mark=+, mark size=2pt, color=black] table[x=x, y=y, col sep=comma]{./tikz/data/location_estimation/LE_groundtruth_5x5.dat};
        
        \nextgroupplot[]

            \addplot[only marks, mark=x, mark size=1pt, color=uni_rot] table[x=x, y=y, col sep=comma]{./tikz/data/location_estimation/samples/LE_samples_mlArAtR.dat};
            \label{plots:ml_AAR}

            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue] coordinates {(-5,0)};
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red] coordinates {(5,0.3)};
            
            \addplot[only marks, mark=+, mark size=2pt, color=black] table[x=x, y=y, col sep=comma]{./tikz/data/location_estimation/LE_groundtruth_5x5.dat};
            
	\end{groupplot}

    \matrix[matrix of nodes, anchor=south east, draw, inner sep=0.2em, draw] at ([yshift=1.8mm]locationsamples c3r1.north east)
        {
        \ref{plots:ml_AtAr} & \acrshort{aod}+\acrshort{aoa} & [7.3mm]
        \ref{plots:ml_ArR} & \acrshort{aoa}+R & [7.3mm]
        \ref{plots:ml_AAR} & \acrshort{aod}+\acrshort{aoa}+R\\
        };
 
\end{tikzpicture}
 

==> tikz/simulation_examples.tikz <==

\begin{tikzpicture}
    \def\pwidth{0.27\textwidth}
    \centering
    \begin{groupplot}[
        group style={group name=simulationsamples, group size=2 by 2, vertical sep=10mm, horizontal sep=13mm, x descriptions at=edge bottom, y descriptions at=edge left},
        width=\pwidth,
        grid style={solid,unigrau!20}, grid=both,
		]

        \nextgroupplot[
            height=\pwidth/2, yshift=10mm,
            xmin=-0.5, xmax=0.5, xlabel={angle $\eta$ in NAF}, xlabel near ticks, xtick={-0.5,-0.25,...,0.5}, xticklabels={-0.5,-0.25,...,0.5}, xlabel style={yshift=1.5mm}, minor x tick num=1,
            ymin=0, ymax=13, ytick=\empty,
            ]
            
            \addplot[solid, color=black, name path=d1] table[x=angle, y expr={+\thisrow{d1}}, col sep=comma]{./tikz/data/location_estimation/histogram_naf.dat};
            \addplot[solid, color=black, name path=d2] table[x=angle, y expr={+\thisrow{d2}}, col sep=comma]{./tikz/data/location_estimation/histogram_naf.dat};
            \addplot[solid, color=black, name path=d3] table[x=angle, y expr={+\thisrow{d3}}, col sep=comma]{./tikz/data/location_estimation/histogram_naf.dat};

            \addplot[name path=floor, draw=none] coordinates {(-0.5,0) (0.5,0)};
            \addplot[color=blue!100!white] fill between[of=d1 and floor, soft clip={domain=-0.125:0.125}];
            \addplot[color=blue!60!white] fill between[of=d2 and floor, soft clip={domain=-0.5:0}];
            \addplot[color=blue!30!white] fill between[of=d3 and floor, soft clip={domain=-0.5:0.5}];
   
            \draw [solid, thick, color=red] (0,0) -- (0,20);
            \draw [solid, thick, color=red] (-0.3,0) -- (-0.3,20);
            \draw [solid, thick, color=red] (-0.48,0) -- (-0.48,20);

        \nextgroupplot[
            axis equal image, axis on top,
            xmin=-16, xmax=16, xlabel={x in m}, xtick={-15,-5,...,15}, xticklabels={-15,-5,...,15}, xlabel style={yshift=1.5mm}, minor x tick num=1,
            ymin=-16, ymax=16, ytick={-15,-5,...,15}, yticklabels={-15,-5,...,15}, ylabel={y in m},
            ylabel style={yshift=-3mm}, minor y tick num=0,
            colorbar, colormap name=jet_inue, colorbar style={ylabel={likelihood}, at={(1.05,0)}, anchor=south west, width=2mm, yticklabel style={font=\small}, ylabel style={yshift=7mm, font=\small}, ytick={1.5,18.5}, tick style={draw opacity=0}, tick style={color=white}, yticklabels={low,high}}, point meta min=0, point meta max=20,
            ]

            \addplot graphics [xmin=-17, xmax=17, ymin=-17, ymax=17]{./tikz/data/location_estimation/LE_ml_heatmap.png};

            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue, forget plot] coordinates {(-5,0)};
            \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red, forget plot] coordinates {(5,0.3)};

            \addplot[only marks, mark=+, mark size=4pt, every mark/.append style={rotate=0}, color=uni_mittelblau] coordinates {(10,5)};
            \label{plots:gt_target}
            \addplot[mark=none, uni_mittelblau, dashed, forget plot] coordinates {(5,0) (20,15)};
            \addplot[mark=none, uni_mittelblau, dashed, forget plot] coordinates {(-5,0) (25,10)};

            \addplot[only marks, mark=x, mark size=4pt, every mark/.append style={rotate=0}, color=black] coordinates {(13,3)};
            \label{plots:gt_estimate}
            \addplot[mark=none, black, forget plot] coordinates {(5,0) (20,10)};
            \addplot[mark=none, black] coordinates {(-5,0) (-16,1)};
            \label{plots:est_target_lines}

        \nextgroupplot[
            height=\pwidth/2, yshift=11mm,
            xmin=-1.571, xmax=1.571, xlabel={angle $\phi$ in rad}, xlabel near ticks, xtick={-1.571,-1.178,-0.785,-0.393,0,0.393,0.785,1.178,1.571}, xticklabels={$-\pi/2$,,$-\pi/4$,,0,,$-\pi/4$,,$\pi/2$}, xlabel style={yshift=1.5mm}, minor x tick num=1,
            ymin=0, ymax=7, ytick=\empty,
            ]

            \addplot[solid, color=black, name path=d1] table[x=angle, y=d1, col sep=comma]{./tikz/data/location_estimation/histogram_rad.dat};
            \addplot[solid, color=black, name path=d2] table[x=angle, y=d2, col sep=comma]{./tikz/data/location_estimation/histogram_rad.dat};
            \addplot[solid, color=black, name path=d3] table[x=angle, y=d3, col sep=comma]{./tikz/data/location_estimation/histogram_rad.dat};

            \addplot[name path=floor, draw=none] coordinates {(-1.5,0) (1.5,0)};
            \addplot[color=blue!100!white] fill between[of=d1 and floor, soft clip={domain=-1.6:1.6}];
            \addplot[color=blue!60!white] fill between[of=d2 and floor, soft clip={domain=-1.6:1.6}];
            \addplot[color=blue!30!white] fill between[of=d3 and floor, soft clip={domain=-1.6:1.6}];

            \draw [solid, thick, color=red] (0,0) -- (0,20);
            \draw [solid, thick, color=red] (-0.64,0) -- (-0.64,20);
            \draw [solid, thick, color=red] (-1.287,0) -- (-1.287,20);

	\end{groupplot}
\end{tikzpicture}


==> tikz/system_schematic.tikz <==

\begin{tikzpicture}[x=1mm,y=1mm]
    \def\fwidth{75}

    \clip (0,-11) rectangle (\fwidth,30);

    \draw[-{Latex}, line width=0.3mm] (0,0) -- node[at end,below, anchor=north east] {x} (\fwidth,0);
    \draw[-{Latex}, line width=0.3mm] (\fwidth/2,-30) -- node[at end,left, anchor=north east] {y} (\fwidth/2,30);
    
    \draw[dashed, gray] (\fwidth/2,0) ellipse (32 and 25);
    
    \draw[] (\fwidth/2-20,0) -- node[midway, above, sloped, anchor=south, xshift=-2mm, yshift=-0.9mm] {$r_\mathrm{m,\acrshort{tx}}$} (\fwidth/2+13,22.84);
    \draw (\fwidth/2+20,0) -- node[midway, left, sloped, anchor=north, xshift=-3mm, yshift=0.5mm] {$r_\mathrm{m,\acrshort{rx}}$} (\fwidth/2+13,22.84);

    \node[mark size=6, color=green, rotate=180] at (\fwidth/2+13,22.84) {\pgfuseplotmark{otimes}};
    
    \draw[dashed, black] (\fwidth/2-20,0) -- (\fwidth/2-20,14.5);
    \draw [-{Latex}, black] (\fwidth/2-20,10) to [out=0,in=120] (\fwidth/2-12,5.5);
    \draw[dashed, black] (\fwidth/2+20,0) -- (\fwidth/2+20,14.5);
    \draw [-{Latex}, black] (\fwidth/2+20,10) to [out=180,in=20] (\fwidth/2+17,9.5);
    
    \node[anchor=north east] at (\fwidth/2,0) {0};
    \node[anchor=north, align=center] at (\fwidth/2-20,-1.5) {$-c$\\ \acrshort{tx} \acrshort{ula}};
    \node[anchor=north, align=center] at (\fwidth/2+20,-1.5) {$c$\\ \acrshort{rx} \acrshort{ula}};
    \node[anchor=south west] at (\fwidth/2+14,23) {$\vect{p}$};
    \node[anchor=south] at (\fwidth/2-16.5,4) {$\phi_\mathrm{\acrshort{tx}}$};
    \node[anchor=south] at (\fwidth/2+21.2,4) {$\phi_\mathrm{\acrshort{rx}}$};
    
    \filldraw [draw=black] (\fwidth/2-20-3,0) circle (0.5);
    \filldraw [draw=black] (\fwidth/2-20-1,0) circle (0.5);
    \filldraw [draw=black] (\fwidth/2-20+1,0) circle (0.5);
    \filldraw [draw=black] (\fwidth/2-20+3,0) circle (0.5);
    \node[mark size=5, color=blue, rotate=0] at (\fwidth/2-20,0) {\pgfuseplotmark{triangle*}};
    \filldraw [draw=black] (\fwidth/2+20-3,0) circle (0.5);
    \filldraw [draw=black] (\fwidth/2+20-1,0) circle (0.5);
    \filldraw [draw=black] (\fwidth/2+20+1,0) circle (0.5);
    \filldraw [draw=black] (\fwidth/2+20+3,0) circle (0.5);
    \node[mark size=5, color=red, rotate=180] at (\fwidth/2+20,0) {\pgfuseplotmark{triangle*}};

\end{tikzpicture}


==> tikz/trajectories_samples.tikz <==

\begin{tikzpicture}
	\begin{axis}[
		width=0.4\textwidth,
		grid=both, grid style={solid,unigrau!20}, axis equal image,
		xmin=-16,xmax=16,
		ymin=0,ymax=26,
		xtick={-15,-10,-5,0,5,10,15},
		ytick={0,5,...,25},
		xlabel={x in m}, ylabel={y in m},
		xlabel near ticks, ylabel near ticks,
		bar width=3mm,
		legend cell align={left},
		legend style={/tikz/every even column/.append style={column sep=0.1cm}},
	 	legend columns=3,
		legend style={at={(1,1.05)},anchor=south east},
		colorbar, colormap name=jet_inue, colorbar style={ylabel={speed in m/s}, at={(1.05,0)}, anchor=south west, width=2mm, yticklabel style={font=\small}, ylabel style={yshift=1mm, font=\small}, ytick={0,0.5,...,3}, yticklabels={0,0.5,...,3}}, point meta min=0, point meta max=3
		]

        \draw [draw=none, pattern=north east lines, pattern color=red!30!white] (-20,-5) rectangle (20,4.9);
        \draw [draw=none, pattern=north east lines, pattern color=red!30!white] (-20,4.9) rectangle (-15.1,25.1);
        \draw [draw=none, pattern=north east lines, pattern color=red!30!white] (15.1,4.9) rectangle (20,25.1);
        \draw [draw=none, pattern=north east lines, pattern color=red!30!white] (-20,25.1) rectangle (20,30);

        \addplot[mesh, point meta=explicit, line width=2pt] table[x=x, y=y, meta=v, col sep=comma]{./tikz/data/tracking/trajectories/trajectory_sample_8.dat};
        \draw [draw=black] (-10.301,14.398) circle (0.5);
        \draw [draw=black] (7.220,23.335) circle (0.5);
        
        \addplot[mesh, point meta=explicit, line width=2pt] table[x=x, y=y, meta=v, col sep=comma]{./tikz/data/tracking/trajectories/trajectory_sample_28.dat};
        \draw [draw=black] (9.376,5.696) circle (0.5);
        \draw [draw=black] (-12.703,14.322) circle (0.5);
        
        \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=0}, color=blue] coordinates {(-5,0)};
        \addplot[only marks, mark=triangle*, mark size=3.5pt, every mark/.append style={rotate=180}, color=red] coordinates {(5,0.3)};
        
	\end{axis}
\end{tikzpicture}

